Robust Deep Reinforcement Learning through Bootstrapped Opportunistic Curriculum

Despite considerable advances in deep reinforcement learning, it has been shown to be highly vulnerable to adversarial perturbations to state observations. Recent efforts that have attempted to improve adversarial robustness of reinforcement learning can nevertheless tolerate only very small perturbations, and remain fragile as perturbation size increases. We propose Bootstrapped Opportunistic Adversarial Curriculum Learning (BCL), a novel flexible adversarial curriculum learning framework for robust reinforcement learning. Our framework combines two ideas: conservatively bootstrapping each curriculum phase with highest quality solutions obtained from multiple runs of the previous phase, and opportunistically skipping forward in the curriculum. In our experiments we show that the proposed BCL framework enables dramatic improvements in robustness of learned policies to adversarial perturbations. The greatest improvement is for Pong, where our framework yields robustness to perturbations of up to 25/255; in contrast, the best existing approach can only tolerate adversarial noise up to 5/255. Our code is available at: https://github.com/jlwu002/BCL.

==> (inline-0) <==
\begin{tabular}{lllll}
\toprule\toprule
\multicolumn{5}{c}{\textbf{Pong}}\\
Model/Metric                & Nominal & \multicolumn{3}{c}{30-step PGD/RI-FGSM Attack}   \\\midrule
 $\epsilon$               & 0       & 10/255  & 20/255 & 25/255 \\\toprule
DQN (Vanilla)       &    ${21.0\pm 0.0}$  & $-21.0\pm 0.0$& $-21.0\pm 0.0$& $-21.0\pm 0.0$ \\
SA-DQN (Convex)        &    ${21.0\pm 0.0}$ & $-21.0\pm 0.0$& $-21.0\pm 0.0$&  $-21.0\pm 0.0$   \\
RADIAL-DQN     &${21.0\pm 0.0}$ &$-21.0\pm 0.0$&$-21.0\pm 0.0$&  $-21.0\pm 0.0$  \\\midrule
AT-DQN-10/255 (Run1) &$21.0 \pm 0.0 $&$ -21.0 \pm 0.0 $&$ -21.0 \pm 0.0 $&$-21.0\pm 0.0$\\
\rowcolor{Gray}AT-DQN-10/255 (Run2)  &${21.0 \pm 0.0 }$&$ -16.7 \pm 2.7 $& $ -21.0 \pm 0.0 $ & $ -20.9 \pm 0.1 $\\
AT-DQN-10/255 (Run3)  &${20.8 \pm 0.1} $&$  -17.7 \pm 1.3 $& $ -21.0 \pm 0.0 $ & $ -21.0 \pm 0.0 $\\\cmidrule{1-1}
\rowcolor{Gray}AT-DQN-20/255 (Run1)  &${21.0 \pm 0.0} $&$ 7.1   \pm 3.0 $& $ -17.9 \pm 2.1 $& $ -21.0 \pm 0.0 $\\
AT-DQN-20/255 (Run2)  &$20.8 \pm 0.1 $&$ 18.3  \pm 0.4 $&$ -20.9 \pm 0.1 $&$ -21.0 \pm 0.0 $ \\
AT-DQN-20/255 (Run3)  &$21.0 \pm 0.0 $&$ -13.6 \pm 2.6 $&$ -20.5 \pm 0.1 $&$ -21.0 \pm 0.0 $\\\cmidrule{1-1}
\rowcolor{Gray}AT-DQN-25/255 (Run1) &$ 20.8 \pm 0.1 $ &$ 9.9 \pm 3.7 $ & $ -20.8 \pm 0.1 $ & $ -21.0 \pm 0.0 $\\
AT-DQN-25/255 (Run2)&$ 20.1 \pm 0.3 $&$ -16.9 \pm 2.5 $ & $ -20.5 \pm 0.2 $ & $ -21.0 \pm 0.0 $\\
AT-DQN-25/255 (Run3) &${ 21.0 \pm 0.0} $&$ 18.0 \pm 2.2 $ & $ -0.8 \pm 4.4 $ & $ -19.4 \pm 0.1 $\\\midrule
NCL-AT-DQN (Run1)&$21.0 \pm 0.0 $&$-21.0 \pm 0.0$ & $-21.0 \pm 0.0$&$ -21.0 \pm 0.0 $\\
\rowcolor{Gray}NCL-AT-DQN (Run2) &${21.0 \pm 0.0} $&$ 20.4 \pm 0.2 $ &$ -21.0 \pm 0.0 $ & $ -21.0 \pm 0.0 $ \\
NCL-AT-DQN (Run3) &$21.0 \pm 0.0 $&$21.0 \pm 0.0 $&$ -21.0 \pm 0.0 $&$ -21.0 \pm 0.0 $\\\midrule
NCL-RADIAL-DQN (Run1) &${21.0 \pm 0.0} $&$21.0 \pm 0.0$ & $-21.0 \pm 0.0$ & $ -21.0 \pm 0.0 $ \\
\rowcolor{Gray}NCL-RADIAL-DQN (Run2) &${21.0 \pm 0.0} $&$-20.6 \pm 0.1$ & $-21.0 \pm 0.0$ &$ -21.0 \pm 0.0 $ \\
NCL-RADIAL-DQN (Run3) &$21.0 \pm 0.0 $&$-21.0 \pm 0.0$ & $-21.0 \pm 0.0$&$ -21.0 \pm 0.0 $ \\\midrule\midrule
\rowcolor{Gray}\Alg-C-AT-DQN (Run1) &${ 21.0 \pm 0.0} $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $\\
\Alg-C-AT-DQN (Run2) &$ 21.0 \pm 0.0 $&$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $\\
{\Alg-C-AT-DQN (Run3)}&$ 21.0 \pm 0.0 $&$ 20.8 \pm 0.1 $ & $ 20.5 \pm 0.2 $ & $ 20.1 \pm 0.3 $\\ \midrule
\Alg-MOS-AT-DQN (Run1) &${ 21.0 \pm 0.0} $&$ 21.0 \pm 0.0 $ & $ 20.7 \pm 0.2 $ & $ 20.8 \pm 0.1 $ \\
\Alg-MOS-AT-DQN (Run2)&$ 21.0 \pm 0.0 $&$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 20.9 \pm 0.1 $ \\
\rowcolor{Gray}\Alg-MOS-AT-DQN (Run3) &$ 21.0 \pm 0.0 $&$ 21.0 \pm 0.0 $ & $ 20.9 \pm 0.0 $ & $ 20.9 \pm 0.0 $\\\midrule
\Alg-RADIAL-DQN (Run1) &${21.0\pm 0.0}$ &$-21.0 \pm 0.0 $& $-21.0 \pm 0.0 $&$ -21.0 \pm 0.0 $\\
\rowcolor{Gray}\Alg-RADIAL-DQN (Run2) &${21.0\pm 0.0}$  &${ 21.0 \pm 0.0} $ & $ -20.9 \pm 0.1 $ & $ -21.0 \pm 0.0 $ \\%\cmidrule{1-1}
\Alg-RADIAL-DQN (Run3) &$ 21.0 \pm 0.0 $ &$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ -16.6 \pm 1.0 $ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{Pong}}\\
Model                &   Attack    & $\epsilon$ = 10/255  &$\epsilon$= 20/255 & $\epsilon$ =25/255 \\\toprule
DQN (Vanilla) &30-step PGD &\ccolor$-21.0 \pm 0.0$ & \ccolor$-21.0 \pm 0.0$& \ccolor$ -21.0 \pm 0.0 $\\
 SA-DQN (Convex) &30-step PGD  &\ccolor$-21.0 \pm 0.0$ & \ccolor$-21.0 \pm 0.0$&\ccolor$ -21.0 \pm 0.0 $ \\
 RADIAL-DQN&30-step PGD  &\ccolor$-21.0 \pm 0.0$ & \ccolor$-21.0 \pm 0.0$& \ccolor$ -21.0 \pm 0.0 $\\\midrule
      AT-DQN-10/255 (Run1) &30-step PGD &\ccolor$-21.0 \pm 0.0$ & \ccolor$-21.0 \pm 0.0$&\ccolor$ -21.0 \pm 0.0 $\\\cmidrule{1-1}
 AT-DQN-10/255 (Run2) &30-step PGD  &\ccolor$ -16.7 \pm 2.7 $&\ccolor$ -21.0 \pm 0.0 $&$ -20.8 \pm 0.1 $\\
       & RI-FGSM &$ 20.1 \pm 0.0 $ & $ -20.8 \pm 0.1 $ &$ -20.8 \pm 0.1 $ \\
       & RI-FGSM (Multi) &$ 19.1 \pm 0.4 $ & $ -20.6 \pm 0.1 $ & $ -20.8 \pm 0.1 $ \\
        & RI-FGSM (Multi-T)  &$ 18.1 \pm 0.8 $ & \ccolor$ -21.0 \pm 0.0 $ &\ccolor$ -20.9 \pm 0.1 $\\\cmidrule{1-1}
 AT-DQN-10/255 (Run3)&30-step PGD  &\ccolor$  -17.7 \pm 1.3 $&\ccolor$ -21.0 \pm 0.0 $&$ -20.9 \pm 0.1 $\\
        & RI-FGSM  &$ 20.7 \pm 0.1 $ & \ccolor$ -21.0 \pm 0.0 $ & \ccolor$ -21.0 \pm 0.0 $\\
        & RI-FGSM (Multi) &$ 15.0 \pm 2.0 $ & \ccolor$ -21.0 \pm 0.0 $ & \ccolor$ -21.0 \pm 0.0 $ \\
        & RI-FGSM (Multi-T)  &$ 12.7 \pm 2.8 $ &\ccolor $ -21.0 \pm 0.0 $ & \ccolor$ -21.0 \pm 0.0 $\\\midrule
      AT-DQN-20/255 (Run1) &30-step PGD  &\ccolor$ 7.1   \pm 3.0 $&\ccolor$ -17.9 \pm 2.1 $&\ccolor$ -21.0 \pm 0.0 $\\
     & RI-FGSM  &$ 20.5 \pm 0.2 $ & $ 20.4 \pm 0.2 $ & $ -20.6 \pm 0.2 $\\
     & RI-FGSM (Multi) &$ 12.9 \pm 1.8 $ & $ 2.8 \pm 2.7 $ & $ -20.9 \pm 0.0 $ \\
        &  RI-FGSM (Multi-T) &$ 13.0 \pm 1.7 $ & $ -8.4 \pm 2.2 $ &\ccolor$ -21.0 \pm 0.0 $\\\cmidrule{1-1}
 AT-DQN-20/255 (Run2) &30-step PGD  &\ccolor$ 18.3  \pm 0.4 $&\ccolor$ -20.9 \pm 0.1 $&\ccolor$ -21.0 \pm 0.0 $\\
& RI-FGSM  &$ 19.9 \pm 0.5 $ & $ 20.6 \pm 0.1 $ &\ccolor$ -21.0 \pm 0.0 $ \\
& RI-FGSM (Multi) &$ 20.3 \pm 0.2 $ & $ 16.4 \pm 0.9 $ & \ccolor$ -21.0 \pm 0.0 $ \\
& RI-FGSM (Multi-T) &$ 20.8 \pm 0.1 $ & $ 6.7 \pm 3.4 $ &\ccolor$ -21.0 \pm 0.0 $\\\cmidrule{1-1}
 AT-DQN-20/255 (Run3) &30-step PGD  &\ccolor$ -13.6 \pm 2.6 $&\ccolor$ -20.5 \pm 0.1 $&$ -20.6 \pm 0.1 $\\
& RI-FGSM  &$ 6.0 \pm 3.7 $ & $ 17.8 \pm 1.9 $ &\ccolor$ -21.0 \pm 0.0 $\\
& RI-FGSM (Multi) &$ 1.3 \pm 3.8 $ & $ 1.5 \pm 2.7 $ &\ccolor $ -21.0 \pm 0.0 $ \\
& RI-FGSM (Multi-T) &$ 11.1 \pm 2.8 $ & $ -7.0 \pm 3.1 $ &\ccolor$ -21.0 \pm 0.0 $  \\\midrule
      AT-DQN-25/255 (Run1) &30-step PGD  &$ 20.8 \pm 0.1 $ & \ccolor$ -20.8 \pm 0.1 $ &\ccolor $ -21.0 \pm 0.0 $\\
     & RI-FGSM &$ 20.4 \pm 0.3 $ & $ 19.8 \pm 0.5 $ & $ 19.6 \pm 0.5 $\\
     & RI-FGSM (Multi) &$ 18.3 \pm 0.9 $ & $ -9.3 \pm 3.0 $ & $ -18.1 \pm 0.6 $ \\
        &  RI-FGSM (Multi-T) &\ccolor$ 9.9 \pm 3.7 $ & $ -14.8 \pm 1.9 $ & $ -18.9 \pm 0.4 $\\\cmidrule{1-1}
 AT-DQN-25/255 (Run2) &30-step PGD &\ccolor$ -16.9 \pm 2.5 $ &\ccolor $ -20.5 \pm 0.2 $ & \ccolor$ -21.0 \pm 0.0 $\\
& RI-FGSM  &$ 18.1 \pm 0.8 $ & $ 17.6 \pm 0.9 $ & $ 19.0 \pm 0.4 $\\
& RI-FGSM (Multi) &$ 8.2 \pm 3.8 $ & $ 0.5 \pm 3.5 $ & $ -4.3 \pm 3.2 $ \\
& RI-FGSM (Multi-T) &$ 5.8 \pm 4.0 $ & $ -3.8 \pm 3.6 $ & $ -15.8 \pm 1.5 $\\\cmidrule{1-1}
 AT-DQN-25/255 (Run3) &30-step PGD &$ 20.9 \pm 0.1 $ & \ccolor$ -0.8 \pm 4.4 $ & \ccolor$ -19.4 \pm 0.1 $\\
& RI-FGSM &$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $\\
& RI-FGSM (Multi) &\ccolor$ 18.0 \pm 2.2 $ & $ 19.6 \pm 0.8 $ & $ 0.1 \pm 3.4 $ \\
& RI-FGSM (Multi-T) &\ccolor$ 18.0 \pm 2.2 $ & $ 15.7 \pm 2.0 $ & $ -8.4 \pm 2.0 $\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{Pong}}\\
Model                &   Attack    & $\epsilon$ = 10/255  &$\epsilon$= 20/255 & $\epsilon$ =25/255 \\\toprule
      NCL-AT-DQN (Run1) &30-step PGD &\ccolor$-21.0 \pm 0.0$ & \ccolor$-21.0 \pm 0.0$&\ccolor$ -21.0 \pm 0.0 $\\\cmidrule{1-1}
NCL-AT-DQN (Run2)&30-step PGD  &$21.0 \pm 0.0 $&\ccolor$ -21.0 \pm 0.0 $&\ccolor$ -21.0 \pm 0.0 $\\
        & RI-FGSM  &$ 20.9 \pm 0.0 $ & $ -20.1 \pm 0.2 $ &$ -20.9 \pm 0.0 $ \\
        & RI-FGSM (Multi) &\ccolor$ 20.4 \pm 0.2 $ &\ccolor $ -21.0 \pm 0.0 $ & \ccolor$ -21.0 \pm 0.0 $ \\
        & RI-FGSM (Multi-T)  &$ 20.9 \pm 0.1 $ &\ccolor $ -21.0 \pm 0.0 $ &\ccolor$ -21.0 \pm 0.0 $ \\\cmidrule{1-1}
NCL-AT-DQN (Run3)&30-step PGD  &\ccolor$21.0 \pm 0.0 $&\ccolor$ -21.0 \pm 0.0 $&\ccolor$ -21.0 \pm 0.0 $\\
        & RI-FGSM  &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ -21.0 \pm 0.0 $ &\ccolor$ -21.0 \pm 0.0 $ \\
        & RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ -21.0 \pm 0.0 $ &\ccolor $ -21.0 \pm 0.0 $ \\
        & RI-FGSM (Multi-T)  &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ -21.0 \pm 0.0 $ &\ccolor$ -21.0 \pm 0.0 $  \\\midrule
     BCL-C-AT-DQN (Run1) &30-step PGD   &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ &\ccolor $ 21.0 \pm 0.0 $ \\
     & RI-FGSM  &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $\\
     & RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ &\ccolor $ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ \\
        &  RI-FGSM (Multi-T) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $\\\cmidrule{1-1}

BCL-C-AT-DQN (Run2) &30-step PGD   &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ &\ccolor $ 21.0 \pm 0.0 $ \\
& RI-FGSM  &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $\\
& RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ \\
& RI-FGSM (Multi-T) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $\\\cmidrule{1-1}

BCL-C-AT-DQN (Run3) &30-step PGD   &$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ \\
& RI-FGSM  &$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 20.9 \pm 0.1 $\\
& RI-FGSM (Multi) &\ccolor$ 20.8 \pm 0.1 $ & \ccolor$ 20.5 \pm 0.2 $ & $ 20.6 \pm 0.1 $ \\
& RI-FGSM (Multi-T) &\ccolor$ 20.8 \pm 0.1 $ & $ 20.6 \pm 0.2 $ &\ccolor $ 20.1 \pm 0.3 $\\
\midrule
     BCL-MOS-AT-DQN (Run1) &30-step PGD  &\ccolor$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ \\
     & RI-FGSM  &\ccolor$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $\\
     & RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ & $ 20.8 \pm 0.1 $ &\ccolor $ 20.8 \pm 0.1 $ \\
        &  RI-FGSM (Multi-T) &\ccolor$ 21.0 \pm 0.0 $ &\ccolor $ 20.7 \pm 0.2 $ &\ccolor $ 20.8 \pm 0.1 $\\\cmidrule{1-1}

BCL-MOS-AT-DQN (Run2) &30-step PGD   &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ \\
& RI-FGSM  &\ccolor $ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $\\
& RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ &\ccolor $ 21.0 \pm 0.0 $ & \ccolor$ 20.9 \pm 0.1 $ \\
& RI-FGSM (Multi-T) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 20.9 \pm 0.1 $\\\cmidrule{1-1}

BCL-MOS-AT-DQN (Run3) &30-step PGD   &\ccolor$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ \\
& RI-FGSM  & \ccolor$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $\\
& RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ & $ 21.0 \pm 0.0 $ & \ccolor$ 20.9 \pm 0.0 $ \\
& RI-FGSM (Multi-T) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 20.9 \pm 0.0 $ &\ccolor $ 20.9 \pm 0.0 $\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{Pong}}\\
Model                &   Attack    & $\epsilon$ = 10/255  &$\epsilon$= 20/255 & $\epsilon$ =25/255 \\\toprule
      NCL-RADIAL-DQN (Run1) & 30-step PGD &\ccolor$21.0 \pm 0.0$ & $12.9 \pm 2.0$ & $ 12.8 \pm 2.0 $\\
        & RI-FGSM&\ccolor$21.0 \pm 0.0$ &\ccolor $-21.0 \pm 0.0$ & \ccolor$ -21.0 \pm 0.0 $ \\
        & RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ -21.0 \pm 0.0 $ &\ccolor $ -21.0 \pm 0.0 $ \\
        & RI-FGSM (Multi-T) &\ccolor$21.0 \pm 0.0$ & \ccolor$-21.0 \pm 0.0$ & \ccolor$ -21.0 \pm 0.0 $\\\cmidrule{1-1}
NCL-RADIAL-DQN (Run2) &30-step PGD &\ccolor$-20.6 \pm 0.1$ &\ccolor $-21.0 \pm 0.0$ &\ccolor$ -21.0 \pm 0.0 $ \\
        & RI-FGSM&$-6.7 \pm 1.1$ &\ccolor $-21.0 \pm 0.0$ &\ccolor$ -21.0 \pm 0.0 $\\
        & RI-FGSM (Multi) &$ -17.8 \pm 1.0 $ & \ccolor$ -21.0 \pm 0.0 $ &\ccolor $ -21.0 \pm 0.0 $ \\
        & RI-FGSM (Multi-T) &$-16.1 \pm 1.2$ & \ccolor$-21.0 \pm 0.0$ &\ccolor $ -21.0 \pm 0.0 $\\\cmidrule{1-1}
NCL-RADIAL-DQN (Run3)&30-step PGD &\ccolor$-21.0 \pm 0.0$ & \ccolor$-21.0 \pm 0.0$&\ccolor$ -21.0 \pm 0.0 $\\\midrule

BCL-RADIAL-DQN (Run1) &30-step PGD&\ccolor $-21.0 \pm 0.0 $&\ccolor $-21.0 \pm 0.0 $&\ccolor$ -21.0 \pm 0.0 $\\\cmidrule{1-1}
     BCL-RADIAL-DQN (Run2) &30-step PGD & \ccolor$21.0 \pm 0.0 $&$21.0 \pm 0.0 $&$ 21.0 \pm 0.0 $\\
     & RI-FGSM &\ccolor$ 21.0 \pm 0.0 $ & $ 12.3 \pm 1.2 $ & $ -20.7 \pm 0.1 $\\
     & RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ -20.9 \pm 0.1 $ &\ccolor $ -21.0 \pm 0.0 $ \\
        &  RI-FGSM (Multi-T)& \ccolor$ 21.0 \pm 0.0 $ & $ -20.7 \pm 0.2 $ &\ccolor$ -21.0 \pm 0.0 $\\\cmidrule{1-1}
BCL-RADIAL-DQN (Run3) &30-step PGD &\ccolor $21.0 \pm 0.0 $&\ccolor$21.0 \pm 0.0 $&$ 21.0 \pm 0.0 $\\
& RI-FGSM&\ccolor$ 21.0 \pm 0.0 $ &\ccolor $ 21.0 \pm 0.0 $ & $ 20.6 \pm 0.2 $\\
& RI-FGSM (Multi) &\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ &\ccolor $ -16.6 \pm 1.0 $ \\
& RI-FGSM (Multi-T)&\ccolor$ 21.0 \pm 0.0 $ & \ccolor$ 21.0 \pm 0.0 $ &$ -6.5 \pm 2.0 $\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
\toprule\toprule
\multicolumn{5}{c}{\textbf{Freeway}}\\
  Model/Metric              & Nominal & \multicolumn{3}{c}{30-step PGD/RI-FGSM Attack}   \\\midrule
 $\epsilon$               & 0      & 10/255  & 15/255 & 20/255 \\\toprule
DQN (Vanilla)        &   ${33.9 \pm 0.1} $&$ 0.0  \pm 0.0 $&$ 0.0  \pm 0.0 $&$ 0.0  \pm 0.0 $    \\
SA-DQN (Convex)       &$30.0 \pm 0.0 $&$ 19.3 \pm 0.4 $& $19.3 \pm 0.3 $&$ 20.0 \pm 0.3 $   \\
RADIAL-DQN      &$33.2 \pm 0.2 $&$ 17.1 \pm 0.3 $ & $ 13.4 \pm 0.2 $ & $ 7.9  \pm 0.3 $   \\\midrule
\rowcolor{Gray}AT-DQN-10/255 (Run1) &$32.4 \pm 0.2 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0$\\
AT-DQN-10/255 (Run2) &$33.3 \pm 0.2 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0$\\
AT-DQN-10/255 (Run3) &$32.3 \pm 0.2 $&$ 0.1 \pm 0.1 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0$\\\cmidrule{1-1}
AT-DQN-15/255 (Run1) &$32.9 \pm 0.2 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0$\\
AT-DQN-15/255 (Run2) &$30.9 \pm 0.2 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0$\\
\rowcolor{Gray}AT-DQN-15/255 (Run3) &$32.0 \pm 0.4 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0$\\\cmidrule{1-1}
AT-DQN-20/255 (Run1) &$29.1 \pm 0.2 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $\\
\rowcolor{Gray}AT-DQN-20/255 (Run2) &$31.4 \pm 0.2 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $\\
AT-DQN-20/255 (Run3) &$32.2 \pm 0.4 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $&$ 0.0 \pm 0.0 $\\\midrule 
\rowcolor{Gray}NCL-AT-DQN (Run1) &$32.8 \pm 0.2 $&$22.0 \pm 0.5$ & $9.6 \pm 0.4$ & $0.0 \pm 0.0$\\
NCL-AT-DQN (Run2) &$32.7 \pm 0.2 $&$ 26.2 \pm 0.2 $&$ 17.9 \pm 0.3 $&$ 3.9 \pm 0.2 $\\
NCL-AT-DQN (Run3) &$32.6 \pm 0.3 $&$ 0.0  \pm 0.0 $&$ 0.0  \pm 0.0 $&$ 0.0 \pm 0.0 $\\\midrule
NCL-RADIAL-DQN (Run1) &$33.8 \pm 0.1$&$ 11.9 \pm 0.5 $ & $ 0.2 \pm 0.1 $&$13.0 \pm 0.5$\\
NCL-RADIAL-DQN (Run2) &$33.5 \pm 0.1$&$33.1 \pm 0.1$&$22.5 \pm 0.5$&$21.6 \pm 0.4$\\
\rowcolor{Gray}NCL-RADIAL-DQN (Run3) &$33.5 \pm 0.2$&$ 9.7 \pm 0.5 $ & $ 11.6 \pm 0.5 $&$18.0 \pm 0.4$\\
\midrule\midrule
\Alg-C-AT-DQN (Run1) &$34.0 \pm 0.0 $&$ 31.2 \pm 0.4 $ & $ 25.9 \pm 0.3 $ & $ 17.3 \pm 0.5$  \\
\rowcolor{Gray}\Alg-C-AT-DQN (Run2) &${34.0 \pm 0.0 }$&$28.8 \pm 0.4$ & $ 21.6 \pm 0.5 $ & $ 17.4 \pm 0.2$  \\
{\Alg-C-AT-DQN (Run3)}&$34.0 \pm 0.0 $&$ 26.7  \pm 0.3 $&$ 22.6 \pm 0.2 $&$ 16.1 \pm 0.3$  \\ \midrule 
{\Alg-MOS-AT-DQN (Run1)} &${33.7 \pm 0.1}$&${30.0 \pm 0.4}$&${26.6 \pm 0.3}$&${21.5 \pm 0.4}$\\
\rowcolor{Gray}\Alg-MOS-AT-DQN (Run2) &${34.0  \pm 0.0}  $&$ 31.1  \pm 0.3  $&${25.9 \pm 0.4 }$&$ {20.8 \pm 0.3} $  \\
\Alg-MOS-AT-DQN (Run3) &$33.8  \pm 0.1  $&$29.1 \pm 0.5$&$ 23.7 \pm 0.5 $&$ 17.6 \pm 0.4 $  \\\midrule
\Alg-RADIAL-DQN (Run1) &$32.2 \pm 0.2$&$32.2 \pm 0.3$ &$ 21.2 \pm 0.4 $ & $ 21.1 \pm 0.4 $ \\
\rowcolor{Gray}\Alg-RADIAL-DQN (Run2) &$33.1 \pm 0.1$&${33.4 \pm 0.1}$ & ${25.9 \pm 0.6}$ & ${ 21.2 \pm 0.5 }$ \\
\Alg-RADIAL-DQN (Run3) &$32.7 \pm 0.2$&$32.7 \pm 0.2$&$29.8 \pm 0.5$&$20.7 \pm 0.3$ \\\bottomrule
\end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{Freeway}}\\
Model                &   Attack    & $\epsilon$ = 10/255  &$\epsilon$= 15/255 & $\epsilon$ =20/255 \\\toprule
DQN (Vanilla) &30-step PGD &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\\cmidrule{1-1}
 SA-DQN (Convex) &30-step PGD  &\ccolor$ 19.3 \pm 0.4 $&\ccolor$ 19.3 \pm 0.3 $&\ccolor$ 20.0 \pm 0.3 $     \\
       & RI-FGSM &$ 21.2 \pm 0.4 $ & $ 21.5 \pm 0.4 $ & $ 21.9 \pm 0.3 $\\
       & RI-FGSM (Multi) &$ 21.4 \pm 0.3 $ & $ 21.3 \pm 0.3 $ & $ 20.7 \pm 0.5 $ \\
        & RI-FGSM (Multi-T)   &$ 21.4 \pm 0.3 $ & $ 21.1 \pm 0.3 $ & $ 21.4 \pm 0.3 $\\\cmidrule{1-1}
 RADIAL-DQN&30-step PGD  &$ 19.9 \pm 0.3 $&\ccolor$ 13.4 \pm 0.2 $&\ccolor$ 7.9  \pm 0.3 $   \\
        & RI-FGSM  &$ 21.9 \pm 0.3 $ & $ 21.8 \pm 0.3 $ & $ 21.8 \pm 0.3 $\\
        & RI-FGSM (Multi) &$ 17.4 \pm 0.4 $ & $ 21.7 \pm 0.3 $ & $ 21.9 \pm 0.3 $ \\
        & RI-FGSM (Multi-T)  &\ccolor$ 17.1 \pm 0.3 $ & $ 21.7 \pm 0.3 $ & $ 21.6 \pm 0.2 $\\\midrule
      AT-DQN-10/255 (Run1) &30-step PGD &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\\cmidrule{1-1}
 AT-DQN-10/255 (Run2) &30-step PGD  &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\\cmidrule{1-1}
 AT-DQN-10/255 (Run3)&30-step PGD  &\ccolor$ 0.1 \pm 0.1 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\
        & RI-FGSM  &$ 28.9 \pm 0.3 $ & $ 23.4 \pm 0.4 $ & $ 3.0 \pm 0.2 $\\
        & RI-FGSM (Multi) &$ 24.4 \pm 0.4 $ & $ 1.9 \pm 0.2 $ & \ccolor$ 0.0 \pm 0.0 $ \\
        & RI-FGSM (Multi-T)  &$ 23.9 \pm 0.3 $ & $ 2.1 \pm 0.2 $ & \ccolor$ 0.0 \pm 0.0 $\\\midrule
      AT-DQN-15/255 (Run1) &30-step PGD  &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\
 AT-DQN-15/255 (Run2) &30-step PGD  &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\
 AT-DQN-15/255 (Run3) &30-step PGD  &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\\midrule
      AT-DQN-20/255 (Run1) &30-step PGD  &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\
 AT-DQN-20/255 (Run2) &30-step PGD  &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\
 AT-DQN-20/255 (Run3) &30-step PGD  &\ccolor $  0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{Freeway}}\\
Model                &   Attack    & $\epsilon$ = 10/255  &$\epsilon$= 15/255 & $\epsilon$ =20/255 \\\toprule
      NCL-AT-DQN (Run1) &30-step PGD &$ {22.8 \pm 0.4 }$&$ 17.0 \pm 0.4 $&\ccolor$ 0.0 \pm 0.0 $\\
        & RI-FGSM  &$29.7 \pm 0.3$ & $29.9 \pm 0.4$ & $22.3 \pm 0.3$\\
        & RI-FGSM (Multi) &$ 23.6 \pm 0.5 $ & $ 11.3 \pm 0.4 $ &\ccolor $ 0.0 \pm 0.0 $ \\
        & RI-FGSM (Multi-T)  &\ccolor$22.0 \pm 0.5$ & \ccolor$9.6 \pm 0.4$ & \ccolor$0.0 \pm 0.0$\\\cmidrule{1-1}
NCL-AT-DQN (Run2) &30-step PGD  &\ccolor$ 26.2 \pm 0.2 $&\ccolor$ 17.9 \pm 0.3 $&\ccolor$ 3.9 \pm 0.2 $\\
       & RI-FGSM &$30.2 \pm 0.3$ & $30.4 \pm 0.4$ & $30.4 \pm 0.4$\\
       & RI-FGSM (Multi) &$ 26.6 \pm 0.4 $ & $ 25.6 \pm 0.5 $ & $ 12.3 \pm 0.3 $ \\
        & RI-FGSM (Multi-T)  &$27.5 \pm 0.5$ & $25.9 \pm 0.3$ & $11.9 \pm 0.4$\\\cmidrule{1-1}
NCL-AT-DQN (Run3)&30-step PGD  &\ccolor$ 0.0  \pm 0.0 $&\ccolor$ 0.0  \pm 0.0 $&\ccolor$ 0.0 \pm 0.0 $\\\midrule
     BCL-C-AT-DQN (Run1) &30-step PGD  &$ 31.6  \pm 0.4 $&\ccolor$ 25.9 \pm 0.3 $&\ccolor$ 17.3 \pm 0.5$  \\
     & RI-FGSM  &$33.0 \pm 0.2$ & $32.8 \pm 0.3$ & $33.2 \pm 0.2$\\
     & RI-FGSM (Multi) &\ccolor$ 31.2 \pm 0.4 $ & $ 29.6 \pm 0.4 $ & $ 23.9 \pm 0.4 $ \\
        &  RI-FGSM (Multi-T) &$31.5 \pm 0.4$ & $29.7 \pm 0.4$ & $24.7 \pm 0.5$\\\cmidrule{1-1}
BCL-C-AT-DQN (Run2) &30-step PGD  &$ {29.2  \pm 0.5} $&\ccolor$ {21.6 \pm 0.5 }$&\ccolor$ 17.4 \pm 0.2$  \\
& RI-FGSM  &$32.0 \pm 0.3$ & $32.4 \pm 0.3$ & $33.0 \pm 0.2$\\
& RI-FGSM (Multi) &$ 29.2 \pm 0.4 $ & $ 28.0 \pm 0.4 $ & $ 25.4 \pm 0.4 $ \\
& RI-FGSM (Multi-T) &\ccolor$28.8 \pm 0.4$ & $28.0 \pm 0.5$ & $24.8 \pm 0.5$\\\cmidrule{1-1}
BCL-C-AT-DQN (Run3) &30-step PGD  &\ccolor$ 26.7  \pm 0.3 $&\ccolor$ 22.6 \pm 0.2 $&\ccolor$ 16.1 \pm 0.3$  \\
& RI-FGSM  &$31.2 \pm 0.4$ & $31.5 \pm 0.3$ & $32.3 \pm 0.3$\\
& RI-FGSM (Multi) &$ 27.9 \pm 0.4 $ & $ 25.9 \pm 0.6 $ & $ 24.6 \pm 0.3 $ \\
& RI-FGSM (Multi-T) &$28.4 \pm 0.3$ & $25.9 \pm 0.3$ & $22.8 \pm 0.4$\\\midrule
     BCL-MOS-AT-DQN (Run1) &30-step PGD  &\ccolor${30.0 \pm 0.4}$&\ccolor${26.6 \pm 0.3}$&\ccolor${21.5 \pm 0.4}$\\
     & RI-FGSM  &$33.0 \pm 0.2$ & $33.0 \pm 0.2$ & $32.8 \pm 0.3$\\
     & RI-FGSM (Multi) &$ 31.2 \pm 0.3 $ & $ 30.7 \pm 0.4 $ & $ 26.2 \pm 0.3 $ \\
        &  RI-FGSM (Multi-T) &$31.4 \pm 0.3$ & $30.0 \pm 0.4$ & $25.4 \pm 0.4$\\\cmidrule{1-1}
BCL-MOS-AT-DQN (Run2) &30-step PGD  &$ 31.2  \pm 0.4  $&\ccolor$ 25.9 \pm 0.4 $&\ccolor$ 20.8 \pm 0.3 $  \\
& RI-FGSM  &$32.8 \pm 0.3$ & $32.7 \pm 0.3$ & $32.5 \pm 0.3$\\
& RI-FGSM (Multi) &\ccolor$ 31.1 \pm 0.3 $ & $ 29.1 \pm 0.6 $ & $ 28.4 \pm 0.3 $ \\
& RI-FGSM (Multi-T) &$31.3 \pm 0.4$ & $28.3 \pm 0.4$ & $27.8 \pm 0.3$\\\cmidrule{1-1}
BCL-MOS-AT-DQN (Run3) &30-step PGD  &$ 29.2 \pm 0.4  $&\ccolor$ 23.7 \pm 0.5 $&\ccolor$ 17.6 \pm 0.4 $ \\
& RI-FGSM  &$32.1 \pm 0.3$ & $32.3 \pm 0.2$ & $32.6 \pm 0.2$\\
& RI-FGSM (Multi) &$ 29.1 \pm 0.4 $ & $ 27.0 \pm 0.4 $ & $ 26.9 \pm 0.5 $ \\
& RI-FGSM (Multi-T) &\ccolor$29.1 \pm 0.5$ & $27.1 \pm 0.4$ & $25.3 \pm 0.4$\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{Freeway}}\\
Model                &   Attack    & $\epsilon$ = 10/255  &$\epsilon$= 15/255 & $\epsilon$ =20/255 \\\toprule
      NCL-RADIAL-DQN (Run1) &30-step PGD &$25.4 \pm 0.4$ & $15.8 \pm 0.3$ &\ccolor $13.0 \pm 0.5$\\
        & RI-FGSM &$25.8 \pm 0.5$ & $20.6 \pm 0.4$ & $21.8 \pm 0.3$\\
        & RI-FGSM (Multi) &\ccolor$ 11.9 \pm 0.5 $ & \ccolor$ 0.2 \pm 0.1 $ & $ 21.5 \pm 0.4 $ \\
        & RI-FGSM (Multi-T) &$12.1 \pm 0.5$ & $0.3 \pm 0.1$ & $21.3 \pm 0.4$\\\cmidrule{1-1}
NCL-RADIAL-DQN (Run2) &30-step PGD &\ccolor$33.1 \pm 0.1$ & $23.3 \pm 0.5$ & $22.5 \pm 0.3$\\
       & RI-FGSM&$33.5 \pm 0.1$ & \ccolor$22.5 \pm 0.5$ &\ccolor $21.6 \pm 0.4$\\
       & RI-FGSM (Multi) &\ccolor$ 33.1 \pm 0.1 $ & $ 23.4 \pm 0.5 $ & $ 23.4 \pm 0.4 $ \\
        & RI-FGSM (Multi-T) &\ccolor$33.1 \pm 0.1$ & $23.7 \pm 0.5$ & $22.4 \pm 0.4$\\\cmidrule{1-1}
NCL-RADIAL-DQN (Run3)&30-step PGD &$22.0 \pm 0.2$ & $17.8 \pm 0.4$ &\ccolor $18.0 \pm 0.4$\\
        & RI-FGSM &$24.6 \pm 0.3$ & $21.7 \pm 0.4$ & $21.8 \pm 0.3$\\
        & RI-FGSM (Multi) &\ccolor$ 9.7 \pm 0.5 $ & \ccolor$ 11.6 \pm 0.5 $ & $ 21.4 \pm 0.2 $ \\
        & RI-FGSM (Multi-T) &$10.0 \pm 0.4$ & $11.8 \pm 0.5$ & $21.3 \pm 0.3$\\\midrule
     BCL-RADIAL-DQN (Run1) &30-step PGD &$32.5 \pm 0.3$ & $22.9 \pm 0.4$ & $22.6 \pm 0.4$\\
     & RI-FGSM &$32.8 \pm 0.3$ & $22.6 \pm 0.3$ & $21.7 \pm 0.3$\\
     & RI-FGSM (Multi) &\ccolor$ 32.2 \pm 0.3 $ & \ccolor$ 21.2 \pm 0.4 $ & \ccolor$ 21.1 \pm 0.4 $ \\
        &  RI-FGSM (Multi-T)&\ccolor$32.2 \pm 0.3$ & $21.3 \pm 0.3$ & $21.2 \pm 0.3$\\\cmidrule{1-1}
BCL-RADIAL-DQN (Run2) &30-step PGD &\ccolor$33.4 \pm 0.1$ & $30.0 \pm 0.2$ & $24.1 \pm 0.5$\\
& RI-FGSM &\ccolor$33.4 \pm 0.1$ & $29.7 \pm 0.3$ & $21.7 \pm 0.3$\\
& RI-FGSM (Multi) &\ccolor$ 33.4 \pm 0.1 $ & $ 26.5 \pm 0.5 $ &\ccolor $ 21.2 \pm 0.5 $ \\
& RI-FGSM (Multi-T)&\ccolor$33.4 \pm 0.1$ &\ccolor $25.9 \pm 0.6$ & $21.6 \pm 0.3$\\\cmidrule{1-1}
BCL-RADIAL-DQN (Run3) &30-step PGD &\ccolor$32.7 \pm 0.2$ & $32.0 \pm 0.2$ & $22.2 \pm 0.5$\\
& RI-FGSM &\ccolor$32.7 \pm 0.2$ & $32.2 \pm 0.3$ &\ccolor $20.7 \pm 0.3$\\
& RI-FGSM (Multi) &$ 32.8 \pm 0.2 $ & $ 30.8 \pm 0.4 $ & $ 21.3 \pm 0.2 $ \\
& RI-FGSM (Multi-T)&$32.9 \pm 0.2$ &\ccolor $29.8 \pm 0.5$ & $21.9 \pm 0.3$\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
\toprule\toprule
\multicolumn{5}{c}{\textbf{BankHeist}}\\
  Model/Metric              & Nominal & \multicolumn{3}{c}{30-step PGD/RI-FGSM Attack}   \\\midrule
 $\epsilon$               & 0         & 5/255   & 10/255 & 15/255\\\toprule
DQN (Vanilla)              & $1325.5  \pm 5.7$      & $0.0    \pm 0.0$      & $0.0    \pm 0.0$     & $0.0    \pm 0.0$      \\
SA-DQN (Convex) & $1237.5 \pm 1.7$   & $ 1126.0 \pm 32.0 $ & $ 63.0 \pm 3.5 $ &  $ 16.0 \pm 1.6 $\\
RADIAL-DQN      & ${1349.5  \pm 1.7}$    & $ 581.5 \pm 16.7 $    & $0.0    \pm 0.0$     &    $0.0    \pm 0.0$   \\\midrule
\rowcolor{Gray}AT-DQN-5/255 (Run1) &$1200.0 \pm 12.1$&$95.5\pm5.9$&$0.0 \pm 0.0$ & $0.0  \pm 0.0$\\
AT-DQN-5/255 (Run2) &$1217.0 \pm 10.1 $  &$407.5\pm 30.6$ &  $4.5 \pm 1.1$ & $1.0\pm 0.7$\\
AT-DQN-5/255 (Run3) &$778.5  \pm 30.4$   &$129.0 \pm 9.0$  & $0.0  \pm 0.0$ & $0.0 \pm 0.0$\\\cmidrule{1-1}
AT-DQN-10/255 (Run1) &$1312.5 \pm 5.0  $&$ 132.0 \pm 4.1  $&$ 15.0 \pm 2.3$ & $0.0  \pm 0.0$\\
\rowcolor{Gray}AT-DQN-10/255 (Run2)&$1271.0 \pm 15.5 $&$ 129.0 \pm 10.2 $&$ 5.5  \pm 1.1$ & $0.0  \pm 0.0$\\
AT-DQN-10/255 (Run3) &$1244.5 \pm 39.3 $&$ 49.5  \pm 8.0  $&$ 8.5  \pm 1.1$ & $0.0  \pm 0.0$\\
\cmidrule{1-1}
AT-DQN-15/255 (Run1) &$1235.0 \pm 12.6$ &$27.5 \pm 19.0$ & $1.0 \pm 0.7$ &$1.0 \pm 0.7$\\
AT-DQN-15/255 (Run2)&$1295.5 \pm 9.6$ &$12.5 \pm 2.1$ & $0.0 \pm 0.0$ & $0.0 \pm 0.0$\\
\rowcolor{Gray}AT-DQN-15/255 (Run3) &$ 1243.5 \pm 18.1$&$30.5 \pm 1.8$ & $2.5 \pm 1.0$ & $0.0 \pm 0.0$\\\midrule
\rowcolor{Gray}NCL-AT-DQN (Run1) &$1311.0 \pm 4.0  $&$ 245.0 \pm 23.7 $&$ 1.0 \pm 0.7$ &$ 0.0  \pm 0.0 $\\
NCL-AT-DQN (Run2) &$1153.0 \pm 38.1 $&$ 3.0   \pm 1.0  $&$ 0.0  \pm 0.0 $&$ 0.0 \pm 0.0$\\
NCL-AT-DQN (Run3) &$1262.0 \pm 11.4 $&$ 740.0 \pm 9.7  $&$ 0.0  \pm 0.0 $&$ 0.0 \pm 0.0$\\\midrule
NCL-RADIAL-DQN (Run1) &$ 1285.5 \pm 5.2 $&$ 1265.0 \pm 5.6 $ & $ 1243.0 \pm 7.5 $ & $ 45.5 \pm 2.1 $\\
\rowcolor{Gray}NCL-RADIAL-DQN (Run2) &$1272.0 \pm 10.7$  & $1168.0 \pm 3.4$ & $59.5 \pm 7.6$ & $9.0 \pm 1.9$ \\
NCL-RADIAL-DQN (Run3) &$ 1344.5 \pm 5.4 $ &$ 1342.0 \pm 5.4 $ & $ 198.5 \pm 14.1 $ & $ 10.5 \pm 1.8 $\\\midrule\midrule
\Alg-C-AT-DQN (Run1) &$ 1295.0 \pm 8.9 $&$ 807.5 \pm 82.5 $ & $ 693.0 \pm 80.1 $ & $ 248.5 \pm 23.7 $\\
\Alg-C-AT-DQN (Run2) & $ 1330.5 \pm 3.0 $&$ 1022.0 \pm 63.2 $ & $ 956.0 \pm 17.9 $ & $ 720.0 \pm 12.8 $\\
\rowcolor{Gray}{\Alg-C-AT-DQN (Run3)} &$ 1285.5 \pm 5.2 $ &$ 1143.5 \pm 30.0 $ & $ 988.5 \pm 12.3 $ & $ 250.5 \pm 14.6 $\\ \midrule
\rowcolor{Gray}\Alg-MOS-AT-DQN (Run1) &$ 1307.5 \pm 9.5 $&$ 1095.5 \pm 6.2 $ & $ 664.0 \pm 60.6 $ & $ 586.5 \pm 105.6 $\\
\Alg-MOS-AT-DQN (Run2) &$ 1338.5 \pm 3.0 $ &$ 1165.5 \pm 9.2 $ & $ 922.5 \pm 69.5 $ & $ 470.5 \pm 35.6 $\\
\Alg-MOS-AT-DQN (Run3) &$ 1281.5 \pm 5.8 $ &$ 1184.0 \pm 8.6 $ & $ 1003.5 \pm 15.3 $ & $ 113.0 \pm 4.0 $\\\midrule
\midrule
\rowcolor{Gray}\Alg-RADIAL-DQN (Run1) &${1225.5 \pm 4.9}$ & $ {1225.5 \pm 4.9} $ & ${ 1223.5 \pm 4.1 }$ & $ 228.5 \pm 13.9 $ \\
\Alg-RADIAL+AT-DQN (Run1) &$1215.0 \pm 8.4$ & $1093.0 \pm 5.3$ & $1010.5 \pm 8.0$ & ${961.5 \pm 9.2}$ \\\cmidrule{1-1}
\Alg-RADIAL-DQN (Run2) &$1261.0 \pm 9.6$ & $ 1251.5 \pm 6.0 $ & $1200.5 \pm 11.8$ & $ 127.0 \pm 10.7 $ \\%\cmidrule{1-1}
\Alg-RADIAL-DQN (Run3) &$ 1296.5 \pm 8.3 $&$ 1242.5 \pm 11.9 $ & $ 1161.0 \pm 13.9 $ & $ 8.5 \pm 1.6 $\\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{BankHeist}}\\
Model                &   Attack    & $\epsilon$ = 5/255  &$\epsilon$= 10/255 & $\epsilon$ =15/255 \\\toprule
DQN (Vanilla) &30-step PGD &\ccolor$0.0    \pm 0.0$      & \ccolor$0.0    \pm 0.0$     &\ccolor $0.0    \pm 0.0$      \\\cmidrule{1-1}
 SA-DQN (Convex) &30-step PGD  &$1155.5\pm6.4$ & $114.0\pm3.8$ &$ 24.5 \pm 3.1 $\\
       & RI-FGSM &$ 1153.5 \pm 29.5 $ & $ 556.0 \pm 25.1 $ & $ 137.5 \pm 8.3 $\\
       & RI-FGSM (Multi) &\ccolor$ 1126.0 \pm 32.0 $ & \ccolor$ 63.0 \pm 3.5 $ & $ 20.0 \pm 1.4 $ \\
        & RI-FGSM (Multi-T)  & $ 1128.0 \pm 31.3 $ &  $ 75.5 \pm 4.4 $ & \ccolor $ 16.0 \pm 1.6 $\\\cmidrule{1-1}
 RADIAL-DQN&30-step PGD  &$761.0  \pm 24.5$    &\ccolor $0.0    \pm 0.0$     &   \ccolor $0.0    \pm 0.0$\\
        & RI-FGSM  & $ 832.0 \pm 33.5 $ & $ 348.0 \pm 13.9 $ & $ 139.0 \pm 8.8 $\\
        & RI-FGSM (Multi) &$ 597.0 \pm 20.5 $ & $ 33.0 \pm 2.6 $ & $ 12.0 \pm 1.7 $ \\
        & RI-FGSM (Multi-T)  &\ccolor$ 581.5 \pm 16.7 $ & $ 40.5 \pm 2.2 $ & $ 22.0 \pm 2.6 $\\\midrule
      AT-DQN-5/255 (Run1) &30-step PGD &\ccolor$95.5\pm5.9$&\ccolor$0.0 \pm 0.0$ & \ccolor$0.0  \pm 0.0$\\
        & RI-FGSM  &$ 677.0 \pm 63.5 $ & $ 497.0 \pm 61.8 $ & $ 104.0 \pm 11.9 $\\
        & RI-FGSM (Multi) &$ 637.5 \pm 66.4 $ & $ 344.5 \pm 48.5 $ & $ 43.5 \pm 4.7 $ \\
        & RI-FGSM (Multi-T)  &$ 812.5 \pm 38.8 $ & $ 204.5 \pm 26.8 $ & $ 61.0 \pm 4.7 $\\\cmidrule{1-1}
 AT-DQN-5/255 (Run2) &30-step PGD  &\ccolor$407.5\pm 30.6$ &\ccolor  $4.5 \pm 1.1$ &\ccolor $1.0\pm 0.7$\\
       & RI-FGSM &$ 941.5 \pm 15.6 $ & $ 204.0 \pm 17.0 $ & $ 43.0 \pm 3.1 $\\
       & RI-FGSM (Multi) &$ 890.0 \pm 17.9 $ & $ 97.0 \pm 10.3 $ & $ 20.0 \pm 2.4 $ \\
        & RI-FGSM (Multi-T)  & $ 876.5 \pm 22.2 $ & $ 135.0 \pm 16.0 $ & $ 32.0 \pm 3.0 $\\\cmidrule{1-1}
 AT-DQN-5/255 (Run3)&30-step PGD  &\ccolor$129.0 \pm 9.0$  &\ccolor $0.0  \pm 0.0$ &\ccolor $0.0 \pm 0.0$\\
        & RI-FGSM  &$ 643.0 \pm 65.6 $ & $ 445.0 \pm 47.2 $ & $ 48.5 \pm 4.9 $\\
        & RI-FGSM (Multi) &$ 642.0 \pm 65.0 $ & $ 189.0 \pm 21.9 $ & $ 19.0 \pm 2.1 $ \\
        & RI-FGSM (Multi-T)  &$ 668.5 \pm 67.0 $ & $ 212.5 \pm 14.2 $ & $ 46.0 \pm 4.7 $\\\midrule
      AT-DQN-10/255 (Run1) &30-step PGD  &\ccolor$ 132.0 \pm 4.1  $&\ccolor$ 15.0 \pm 2.3$ & \ccolor$0.0  \pm 0.0$\\
     & RI-FGSM  &$ 1002.5 \pm 16.9 $ & $ 802.5 \pm 49.1 $ & $ 525.5 \pm 54.3 $\\
     & RI-FGSM (Multi) &$ 881.5 \pm 16.4 $ & $ 471.0 \pm 47.3 $ & $ 181.0 \pm 22.0 $ \\
        &  RI-FGSM (Multi-T) &$ 904.5 \pm 18.8 $ & $ 511.0 \pm 41.9 $ & $ 226.5 \pm 20.6 $\\\cmidrule{1-1}
 AT-DQN-10/255 (Run2) &30-step PGD  &\ccolor$ 129.0 \pm 10.2 $&\ccolor$ 5.5  \pm 1.1$ & \ccolor$0.0  \pm 0.0$\\
& RI-FGSM  &$ 746.0 \pm 63.1 $ & $ 713.5 \pm 58.3 $ & $ 544.5 \pm 48.1 $\\
& RI-FGSM (Multi) &$ 282.0 \pm 30.6 $ & $ 535.5 \pm 43.7 $ & $ 448.5 \pm 36.9 $ \\
& RI-FGSM (Multi-T) &$ 277.0 \pm 30.7 $ & $ 569.5 \pm 49.9 $ & $ 401.5 \pm 31.7 $\\\cmidrule{1-1}
 AT-DQN-10/255 (Run3) &30-step PGD  &\ccolor$ 49.5  \pm 8.0  $&\ccolor$ 8.5  \pm 1.1$ & \ccolor$0.0  \pm 0.0$\\
& RI-FGSM  &$ 831.5 \pm 50.9 $ & $ 757.0 \pm 33.3 $ & $ 449.5 \pm 36.2 $\\
& RI-FGSM (Multi) &$ 758.5 \pm 58.0 $ & $ 713.5 \pm 45.3 $ & $ 460.0 \pm 35.3 $ \\
& RI-FGSM (Multi-T) &$ 879.5 \pm 27.4 $ & $ 812.5 \pm 32.9 $ & $ 456.0 \pm 37.4 $\\\midrule
      AT-DQN-15/255 (Run1) &30-step PGD  &\ccolor$27.5 \pm 19.0$ &\ccolor $1.0 \pm 0.7$ &\ccolor$1.0 \pm 0.7$\\
     & RI-FGSM  &$ 946.5 \pm 15.1 $ & $ 836.0 \pm 15.7 $ & $ 771.0 \pm 16.7 $\\
     & RI-FGSM (Multi) &$ 851.0 \pm 17.0 $ & $ 720.0 \pm 26.8 $ & $ 658.0 \pm 26.2 $ \\
        &  RI-FGSM (Multi-T) &$ 838.5 \pm 14.8 $ & $ 654.0 \pm 24.2 $ & $ 645.5 \pm 37.9 $\\\cmidrule{1-1}
 AT-DQN-15/255 (Run2) &30-step PGD  &\ccolor$12.5 \pm 2.1$ &\ccolor $0.0 \pm 0.0$ & \ccolor$0.0 \pm 0.0$\\
& RI-FGSM  &$ 228.5 \pm 12.5 $ & $ 371.5 \pm 39.9 $ & $ 422.5 \pm 36.8 $\\
& RI-FGSM (Multi) &$ 208.0 \pm 9.0 $ & $ 260.0 \pm 28.7 $ & $ 285.0 \pm 29.6 $ \\
& RI-FGSM (Multi-T) &$ 214.5 \pm 18.7 $ & $ 297.0 \pm 27.1 $ & $ 343.0 \pm 29.2 $\\\cmidrule{1-1}
 AT-DQN-15/255 (Run3) &30-step PGD  &\ccolor$30.5 \pm 1.8$ &\ccolor $2.5 \pm 1.0$ & \ccolor$0.0 \pm 0.0$\\
& RI-FGSM  &$ 628.5 \pm 61.3 $ & $ 660.0 \pm 45.6 $ & $ 674.0 \pm 10.7 $\\
& RI-FGSM (Multi) &$ 301.5 \pm 13.1 $ & $ 521.0 \pm 55.1 $ & $ 553.5 \pm 19.3 $ \\
& RI-FGSM (Multi-T) &$ 332.5 \pm 15.9 $ & $ 469.0 \pm 58.0 $ & $ 647.5 \pm 14.2 $\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{BankHeist}}\\
Model                &   Attack    & $\epsilon$ = 5/255  &$\epsilon$= 10/255 & $\epsilon$ =15/255 \\\toprule
      NCL-AT-DQN (Run1) &30-step PGD &\ccolor$ 245.0 \pm 23.7 $&\ccolor$ 1.0 \pm 0.7$ &\ccolor$ 0.0  \pm 0.0 $\\
        & RI-FGSM  &$ 1080.0 \pm 16.6 $ & $ 34.0 \pm 7.8 $ & $ 22.5 \pm 2.0 $\\
        & RI-FGSM (Multi) &$ 1003.5 \pm 22.7 $ & $ 38.5 \pm 4.7 $ & $ 15.5 \pm 3.0 $ \\
        & RI-FGSM (Multi-T)  &$ 1025.5 \pm 25.5 $ & $ 28.5 \pm 6.9 $ & $ 28.0 \pm 3.4 $\\\cmidrule{1-1}
NCL-AT-DQN (Run2) &30-step PGD  &\ccolor$ 3.0   \pm 1.0  $&\ccolor$ 0.0  \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\
       & RI-FGSM &$ 215.0 \pm 42.4 $ & $ 29.0 \pm 3.4 $ & $ 7.0 \pm 1.7 $\\
       & RI-FGSM (Multi) &$ 120.5 \pm 14.0 $ & $ 16.5 \pm 2.3 $ & $ 6.5 \pm 1.1 $ \\
        & RI-FGSM (Multi-T)  &$ 133.0 \pm 23.7 $ & $ 21.0 \pm 3.4 $ & $ 4.0 \pm 1.5 $\\\cmidrule{1-1}
NCL-AT-DQN (Run3)&30-step PGD  &\ccolor$ 740.0 \pm 9.7  $&\ccolor$ 0.0  \pm 0.0 $&\ccolor$ 0.0 \pm 0.0$\\
        & RI-FGSM  &$ 1074.0 \pm 32.4 $ & $ 57.5 \pm 5.1 $ & $ 7.0 \pm 1.4 $\\
        & RI-FGSM (Multi) &$ 1061.0 \pm 18.7 $ & $ 38.0 \pm 3.7 $ & $ 7.5 \pm 1.4 $ \\
        & RI-FGSM (Multi-T)  &$ 858.5 \pm 69.9 $ & $ 59.5 \pm 4.7 $ & $ 12.0 \pm 1.7 $\\\midrule
     BCL-C-AT-DQN (Run1) &30-step PGD  &\ccolor$ 807.5 \pm 82.5 $ & \ccolor$ 693.0 \pm 80.1 $ & \ccolor$ 248.5 \pm 23.7 $\\
     & RI-FGSM  &$ 1281.0 \pm 10.7 $ & $ 1261.0 \pm 15.5 $ & $ 1175.0 \pm 17.6 $\\
     & RI-FGSM (Multi) &$ 1282.0 \pm 11.1 $ & $ 1252.0 \pm 15.5 $ & $ 1184.5 \pm 17.3 $ \\
        &  RI-FGSM (Multi-T) &$ 1243.0 \pm 7.4 $ & $ 1252.5 \pm 14.3 $ & $ 1159.5 \pm 21.3 $\\\cmidrule{1-1}
BCL-C-AT-DQN (Run2) &30-step PGD  &$ 1048.0 \pm 8.0 $ & \ccolor$ 956.0 \pm 17.9 $ &\ccolor $ 720.0 \pm 12.8 $\\
& RI-FGSM  &$ 1041.0 \pm 63.1 $ & $ 1155.0 \pm 10.1 $ & $ 1201.5 \pm 22.5 $\\
& RI-FGSM (Multi) &\ccolor$ 1022.0 \pm 63.2 $ & $ 1155.5 \pm 11.8 $ & $ 1202.0 \pm 14.6 $ \\
& RI-FGSM (Multi-T) &$ 1050.5 \pm 58.7 $ & $ 1163.5 \pm 8.9 $ & $ 1186.0 \pm 17.6 $\\\cmidrule{1-1}
BCL-C-AT-DQN (Run3) &30-step PGD  &\ccolor$ 1143.5 \pm 30.0 $ &\ccolor $ 988.5 \pm 12.3 $ & \ccolor$ 250.5 \pm 14.6 $\\
& RI-FGSM  &$ 1223.0 \pm 10.4 $ & $ 1202.0 \pm 15.3 $ & $ 1188.5 \pm 19.7 $\\
& RI-FGSM (Multi) &$ 1159.0 \pm 19.1 $ & $ 1175.0 \pm 16.4 $ & $ 1147.0 \pm 25.4 $ \\
& RI-FGSM (Multi-T) &$ 1206.5 \pm 7.7 $ & $ 1220.0 \pm 8.5 $ & $ 1178.5 \pm 26.1 $\\\midrule
     BCL-MOS-AT-DQN (Run1) &30-step PGD  &\ccolor$ 1095.5 \pm 6.2 $ & \ccolor$ 664.0 \pm 60.6 $ & \ccolor$ 586.5 \pm 105.6 $\\
     & RI-FGSM  &$ 1230.0 \pm 11.2 $ & $ 1214.0 \pm 7.5 $ & $ 1255.5 \pm 9.4 $\\
     & RI-FGSM (Multi) &$ 1213.5 \pm 9.6 $ & $ 1187.5 \pm 8.0 $ & $ 1238.5 \pm 10.9 $ \\
        &  RI-FGSM (Multi-T) &$ 1198.5 \pm 9.4 $ & $ 1158.0 \pm 23.3 $ & $ 1233.0 \pm 11.4 $\\\cmidrule{1-1}
BCL-MOS-AT-DQN (Run2) &30-step PGD  &\ccolor$ 1165.5 \pm 9.2 $ &\ccolor $ 922.5 \pm 69.5 $ & \ccolor$ 470.5 \pm 35.6 $\\
& RI-FGSM  &$ 1281.0 \pm 4.8 $ & $ 1241.0 \pm 7.5 $ & $ 1234.0 \pm 17.0 $\\
& RI-FGSM (Multi) &$ 1238.0 \pm 5.8 $ & $ 1225.5 \pm 7.4 $ & $ 1235.5 \pm 13.5 $ \\
& RI-FGSM (Multi-T) &$ 1182.0 \pm 7.5 $ & $ 1195.0 \pm 12.7 $ & $ 1260.0 \pm 9.1 $\\\cmidrule{1-1}
BCL-MOS-AT-DQN (Run3) &30-step PGD  &$ 1214.0 \pm 7.7 $ & \ccolor$ 1003.5 \pm 15.3 $ & \ccolor$ 113.0 \pm 4.0 $\\
& RI-FGSM  &$ 1258.5 \pm 12.0 $ & $ 1270.0 \pm 9.2 $ & $ 1142.0 \pm 18.7 $\\
& RI-FGSM (Multi) &$ 1261.0 \pm 7.7 $ & $ 1258.0 \pm 16.7 $ & $ 1154.0 \pm 22.8 $ \\
& RI-FGSM (Multi-T) &\ccolor$ 1184.0 \pm 8.6 $ & $ 1243.0 \pm 10.4 $ & $ 1111.5 \pm 22.4 $\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{BankHeist}}\\
Model                &   Attack    & $\epsilon$ = 5/255  &$\epsilon$= 10/255 & $\epsilon$ =15/255 \\\toprule
      NCL-RADIAL-DQN (Run1) & 30-step PGD &$ 1272.0 \pm 2.9 $ & $ 1264.0 \pm 4.1 $ & \ccolor$ 45.5 \pm 2.1 $\\
        & RI-FGSM &$ 1266.0 \pm 7.0 $ & $ 1253.5 \pm 7.1 $ & $ 968.0 \pm 16.6 $\\
        & RI-FGSM (Multi) &\ccolor$ 1265.0 \pm 5.6 $ & \ccolor$ 1243.0 \pm 7.5 $ & $ 810.5 \pm 14.4 $ \\
        & RI-FGSM (Multi-T) &\ccolor$ 1265.0 \pm 5.6 $ & \ccolor$ 1243.0 \pm 7.5 $ & $ 822.0 \pm 18.0 $\\\cmidrule{1-1}
NCL-RADIAL-DQN (Run2)  &30-step PGD &$1242.5 \pm 3.5$ & $89.5 \pm 9.1$ &\ccolor $9.0 \pm 1.9$\\
& RI-FGSM &$1226.5 \pm 2.9$ & $69.0 \pm 10.8$ & $11.5 \pm 1.1$\\
& RI-FGSM (Multi) &$ 1171.0 \pm 4.9 $ & $ 60.5 \pm 6.9 $ & $ 12.5 \pm 1.0 $ \\
& RI-FGSM (Multi-T)&\ccolor$1168.0 \pm 3.4$ &\ccolor $59.5 \pm 7.6$ & $10.5 \pm 1.1$\\\cmidrule{1-1}
NCL-RADIAL-DQN (Run3)&30-step PGD &$ 1342.5 \pm 5.0 $ & $ 323.5 \pm 18.3 $ & $ 18.0 \pm 1.3 $\\
        & RI-FGSM &\ccolor$ 1342.0 \pm 5.4 $ & $ 324.5 \pm 16.8 $ & $ 18.5 \pm 6.0 $\\
        & RI-FGSM (Multi) &$ 1347.0 \pm 3.2 $ & $ 214.0 \pm 10.5 $ & \ccolor$ 10.5 \pm 1.8 $ \\
        & RI-FGSM (Multi-T) &$ 1347.0 \pm 3.2 $ &\ccolor $ 198.5 \pm 14.1 $ & $ 33.0 \pm 5.5 $\\\midrule
     BCL-RADIAL-DQN (Run1) &30-step PGD &\ccolor$1225.5 \pm 4.9$ & $1225.5 \pm 4.9$ & $931.0 \pm 45.0$\\
     & RI-FGSM &\ccolor$1225.5 \pm 4.9$ & $1225.5 \pm 4.9$ & $1043.5 \pm 18.1$\\
     & RI-FGSM (Multi) &\ccolor$ 1225.5 \pm 4.9 $ &\ccolor $ 1223.5 \pm 4.1 $ & \ccolor$ 228.5 \pm 13.9 $ \\
        &  RI-FGSM (Multi-T)&\ccolor$1225.5 \pm 4.9$ & $1224.5 \pm 4.4$ & $248.0 \pm 16.0$\\\cmidrule{1-1}
             BCL-RADIAL+AT-DQN (Run1) &30-step PGD &$1113.5 \pm 3.8$ &\ccolor $1010.5 \pm 8.0$ &\ccolor $961.5 \pm 9.2$\\
     & RI-FGSM &$1119.0 \pm 7.7$ & $1154.5 \pm 9.8$ & $1190.5 \pm 8.5$\\
     & RI-FGSM (Multi) &$ 1099.5 \pm 6.2 $ & $ 1070.5 \pm 8.5 $ & $ 1166.0 \pm 14.8 $ \\
        &  RI-FGSM (Multi-T)&\ccolor$1093.0 \pm 5.3$ & $1094.0 \pm 9.1$ & $1169.0 \pm 15.6$\\\cmidrule{1-1}
BCL-RADIAL-DQN (Run2) &30-step PGD &$1270.0 \pm 2.0$ & $1253.0 \pm 2.0$ & $888.5 \pm 20.5$\\
& RI-FGSM &$1264.5 \pm 5.6$ & $1252.5 \pm 3.9$ & $576.5 \pm 55.4$\\
& RI-FGSM (Multi) &\ccolor$ 1251.5 \pm 6.0 $ & $ 1226.0 \pm 4.9 $ & \ccolor$ 127.0 \pm 10.7 $ \\
& RI-FGSM (Multi-T)&$1258.0 \pm 4.2$ & \ccolor$1200.5 \pm 11.8$ & $137.0 \pm 13.5$\\\cmidrule{1-1}
BCL-RADIAL-DQN (Run3) &30-step PGD&$ 1271.0 \pm 7.2 $ & $ 1261.5 \pm 9.1 $ & $ 190.5 \pm 14.4 $\\
       & RI-FGSM  &$ 1273.5 \pm 10.7 $ & $ 1267.0 \pm 9.1 $ & $ 381.0 \pm 23.2 $\\
       & RI-FGSM (Multi) &\ccolor$ 1242.5 \pm 11.9 $ &\ccolor $ 1161.0 \pm 13.9 $ & \ccolor$ 8.5 \pm 1.6 $ \\
        & RI-FGSM (Multi-T) &\ccolor$ 1242.5 \pm 11.9 $ & \ccolor$ 1161.0 \pm 13.9 $ & $ 17.0 \pm 2.7 $\\
\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
\toprule\toprule
\multicolumn{5}{c}{\textbf{RoadRunner}}\\
   Model/Metric             & Nominal & \multicolumn{3}{c}{30-step PGD/RI-FGSM Attack}  \\\midrule
 $\epsilon$               & 0         & 5/255 & 10/255 & 15/255 \\\toprule
DQN (Vanilla)            & $43390   \pm 973$        & $0     \pm 0$     & $0     \pm 0$      & $0     \pm 0$      \\
SA-DQN (Convex)       & $45870   \pm 1380$    & $985   \pm 207$   & $0     \pm 0$      & $0     \pm 0$      \\
RADIAL-DQN      & $44595   \pm 1165$    & $7195  \pm 929$  & $495    \pm 116$    & $ 0 \pm 0 $     \\
\midrule
AT-DQN-5/255 (Run1) &$ 44065 \pm 1896 $ & $ 13150 \pm 2116 $ & $ 0 \pm 0 $ & $ 0 \pm 0 $\\
\rowcolor{Gray}AT-DQN-5/255 (Run2)&$ 39890 \pm 2092 $ & $ 20160 \pm 1973 $ & $ 0 \pm 0 $ & $ 0 \pm 0 $\\
AT-DQN-5/255 (Run3) &$43945 \pm 1681 $&$ 375 \pm 200 $ & $ 0 \pm 0 $ & $ 0 \pm 0 $\\\cmidrule{1-1}
AT-DQN-10/255 (Run1)& $42330 \pm 936 $&$ 22430 \pm 1948 $ & $ 1000 \pm 188 $ & $ 50 \pm 17 $\\
AT-DQN-10/255 (Run2)& $37770 \pm 2074 $&$ 15585 \pm 1647 $ & $ 2360 \pm 352 $ & $ 0 \pm 0 $\\
\rowcolor{Gray}AT-DQN-10/255 (Run3)& $37040 \pm 1269 $&$ 22225 \pm 1699 $ & $ 2305 \pm 795 $ & $ 0 \pm 0 $\\\cmidrule{1-1}
\rowcolor{Gray}AT-DQN-15/255 (Run1) &$36580 \pm 1634$ &$ 15860 \pm 2118 $ & $ 3650 \pm 615 $ & $ 1115 \pm 249 $\\
AT-DQN-15/255 (Run2)&$30000 \pm 1314$ &$ 15640 \pm 845 $ & $ 4690 \pm 469 $ & $ 1555 \pm 307 $\\
AT-DQN-15/255 (Run3) &$42085 \pm 2050$ &$ 5465 \pm 825 $ & $ 20 \pm 9 $ & $ 0 \pm 0 $\\
\midrule
NCL-AT-DQN (Run1) &$ 43500 \pm 2999 $&$ 40235 \pm 2261 $ & $ 1100 \pm 234 $ & $ 0 \pm 0 $\\
NCL-AT-DQN (Run2) &$49290 \pm 1576 $&$ 39045 \pm 2382 $ & $ 15 \pm 8 $ & $ 5 \pm 5 $\\
\rowcolor{Gray}NCL-AT-DQN (Run3) &${47925 \pm 1123} $&$ 37745 \pm 2014 $ & $ 10 \pm 10 $ & $ 0 \pm 0 $\\\midrule
\rowcolor{Gray}NCL-RADIAL-DQN (Run1) &$ 41045 \pm 1289 $ & $ 37865 \pm 1082 $ & $ 37865 \pm 1082 $ & $ 6350 \pm 590 $ \\
NCL-RADIAL-DQN (Run2) &$ 45320 \pm 1292 $ & $ 45320 \pm 1292 $ & $ 45320 \pm 1292 $ & $ 4505 \pm 661 $ \\
NCL-RADIAL-DQN (Run3) &$ 41230 \pm 1920 $&$ 40885 \pm 1921 $ & $ 17050 \pm 1092 $ & $ 6100 \pm 428 $\\
\midrule\midrule
\Alg-C-AT-DQN (Run1) & $ 44010 \pm 1347 $ &$ 33535 \pm 2369 $ & $ 13205 \pm 1510 $ & $ 4845 \pm 399 $\\
\rowcolor{Gray}\Alg-C-AT-DQN (Run2) &$45815 \pm 1422$ &$ 31305 \pm 3590 $ & $ 11405 \pm 1385 $ & $ 6335 \pm 716 $\\
\Alg-C-AT-DQN (Run3) &$46575 \pm 966$ &$ 35535 \pm 1296 $ & $ 19110 \pm 2704 $ & $ 6445 \pm 929 $\\\midrule
\Alg-MOS-AT-DQN (Run1) &$53225 \pm 983$ &$ 36330 \pm 3105 $ & $ 15670 \pm 1646 $ & $ 300 \pm 78 $\\
\rowcolor{Gray}{\Alg-MOS-AT-DQN (Run2)} &$ 44275 \pm 1997 $&$ 40060 \pm 1828 $ & $ 15785 \pm 1124 $ & $ 1195 \pm 180 $\\
\Alg-MOS-AT-DQN (Run3) &$41620 \pm 1594$ &$ 30635 \pm 2021 $ & $ 18735 \pm 2363 $ & $ 2905 \pm 505 $\\\midrule
\rowcolor{Gray}\Alg-RADIAL-DQN (Run1) &$ 41045 \pm 1289 $ & $ 37865 \pm 1082 $ & $ 37865 \pm 1082 $ & $ 6350 \pm 590 $ \\
\Alg-RADIAL+AT-DQN (Run1) &$ 42490 \pm 1309 $ & $ 42490 \pm 1309 $ & $ 37665 \pm 1563 $ & $ 25325 \pm 1057 $ \\\cmidrule{1-1}
\Alg-RADIAL-DQN (Run2) &$ 45320 \pm 1292 $ & $ 45320 \pm 1292 $ & $ 45320 \pm 1292 $ & $ 4505 \pm 661 $ \\
\Alg-RADIAL-DQN (Run3) &$ 38725 \pm 933 $ & $ 38025 \pm 1004 $ & $ 37995 \pm 1000 $ & $ 5750 \pm 595 $ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{RoadRunner}}\\
Model                &   Attack    & $\epsilon$ = 5/255  &$\epsilon$= 10/255 & $\epsilon$ =15/255 \\\toprule
DQN (Vanilla) &30-step PGD &\ccolor$0   \pm 0$      &\ccolor $0   \pm 0$     &\ccolor $0   \pm 0$ \\\cmidrule{1-1}
 SA-DQN (Convex) &30-step PGD  &\ccolor$985   \pm 207$   & \ccolor$0     \pm 0$      & \ccolor$0     \pm 0$\\
       & RI-FGSM &$ 9740 \pm 677 $ & $ 5615 \pm 645 $ & $ 3575 \pm 490 $ \\
       & RI-FGSM (Multi) &$ 6170 \pm 759 $ & $ 1045 \pm 307 $ & $ 105 \pm 56 $ \\
        & RI-FGSM (Multi-T)  &$ 6870 \pm 833 $ & $ 1220 \pm 318 $ & $ 55 \pm 25 $\\\cmidrule{1-1}
 RADIAL-DQN&30-step PGD  &\ccolor$7195  \pm 929$  &\ccolor $495    \pm 116$    &\ccolor $ 0 \pm 0 $\\
        & RI-FGSM  &$ 24425 \pm 939 $ & $ 7855 \pm 637 $ & $ 4605 \pm 582 $\\
        & RI-FGSM (Multi) &$ 21115 \pm 744 $ & $ 9300 \pm 656 $ & $ 2330 \pm 255 $ \\
        & RI-FGSM (Multi-T)  &$ 22345 \pm 700 $ & $ 9225 \pm 589 $ & $ 1940 \pm 180 $\\\midrule
      AT-DQN-5/255 (Run1) &30-step PGD &\ccolor$ 13150 \pm 2116 $ &\ccolor $ 0 \pm 0 $ & \ccolor$ 0 \pm 0 $\\
        & RI-FGSM  &$ 33110 \pm 2316 $ & $ 16520 \pm 679 $ & $ 4140 \pm 325 $\\
        & RI-FGSM (Multi) &$ 31240 \pm 1991 $ & $ 10510 \pm 997 $ & $ 3215 \pm 296 $ \\
        & RI-FGSM (Multi-T)  &$ 32285 \pm 2134 $ & $ 8795 \pm 1020 $ & $ 820 \pm 273 $\\\cmidrule{1-1}
 AT-DQN-5/255 (Run2) &30-step PGD  &\ccolor$ 20160 \pm 1973 $ & \ccolor$ 0 \pm 0 $ &\ccolor $ 0 \pm 0 $\\
       & RI-FGSM &$ 33670 \pm 2138 $ & $ 11685 \pm 1295 $ & $ 1725 \pm 221 $\\
       & RI-FGSM (Multi) &$ 30245 \pm 2492 $ & $ 10750 \pm 1145 $ & $ 1495 \pm 268 $\\
        & RI-FGSM (Multi-T)  &$ 35895 \pm 1553 $ & $ 6500 \pm 908 $ & $ 115 \pm 68 $\\\cmidrule{1-1}
 AT-DQN-5/255 (Run3)&30-step PGD  &\ccolor$ 375 \pm 200 $ &\ccolor $ 0 \pm 0 $ & \ccolor$ 0 \pm 0 $\\
        & RI-FGSM  &$ 29520 \pm 2090 $ & $ 8535 \pm 539 $ & $ 1590 \pm 156 $\\
        & RI-FGSM (Multi) &$ 25665 \pm 2032 $ & $ 7535 \pm 524 $ & $ 1555 \pm 132 $\\
        & RI-FGSM (Multi-T)  &$ 27275 \pm 2299 $ & $ 6795 \pm 549 $ & $ 235 \pm 95 $\\\midrule
      AT-DQN-10/255 (Run1) &30-step PGD  &\ccolor$ 22430 \pm 1948 $ &\ccolor $ 1000 \pm 188 $ & \ccolor$ 50 \pm 17 $\\
     & RI-FGSM  &$ 34570 \pm 2092 $ & $ 27860 \pm 1841 $ & $ 9400 \pm 830 $\\
     & RI-FGSM (Multi) &$ 30510 \pm 1934 $ & $ 25580 \pm 2072 $ & $ 7405 \pm 601 $ \\
        &  RI-FGSM (Multi-T) &$ 35115 \pm 1444 $ & $ 25810 \pm 1453 $ & $ 7590 \pm 552 $\\\cmidrule{1-1}
 AT-DQN-10/255 (Run2) &30-step PGD  &\ccolor$ 15585 \pm 1647 $ &\ccolor $ 2360 \pm 352 $ &\ccolor $ 0 \pm 0 $\\
& RI-FGSM  &$ 26575 \pm 2622 $ & $ 21550 \pm 2148 $ & $ 15635 \pm 1072 $\\
& RI-FGSM (Multi) &$ 22940 \pm 2325 $ & $ 19430 \pm 1913 $ & $ 9815 \pm 807 $ \\
& RI-FGSM (Multi-T) &$ 25825 \pm 1603 $ & $ 19820 \pm 2120 $ & $ 13120 \pm 837 $\\\cmidrule{1-1}
 AT-DQN-10/255 (Run3) &30-step PGD  &\ccolor$ 22225 \pm 1699 $ & \ccolor$ 2305 \pm 795 $ &\ccolor $ 0 \pm 0 $\\
& RI-FGSM  &$ 29605 \pm 1927 $ & $ 29755 \pm 2168 $ & $ 5610 \pm 398 $\\
& RI-FGSM (Multi) &$ 33095 \pm 1701 $ & $ 25010 \pm 2207 $ & $ 4295 \pm 342 $\\
& RI-FGSM (Multi-T) &$ 32140 \pm 2227 $ & $ 27540 \pm 2184 $ & $ 4535 \pm 545 $\\\midrule
      AT-DQN-15/255 (Run1) &30-step PGD  &\ccolor$ 15860 \pm 2118 $ & \ccolor$ 3650 \pm 615 $ &\ccolor $ 1115 \pm 249 $\\
     & RI-FGSM  &$ 31560 \pm 1799 $ & $ 22910 \pm 1709 $ & $ 21275 \pm 1329 $\\
     & RI-FGSM (Multi) &$ 27450 \pm 2328 $ & $ 23775 \pm 1497 $ & $ 18740 \pm 1355 $\\
        &  RI-FGSM (Multi-T) &$ 24630 \pm 1795 $ & $ 19015 \pm 2005 $ & $ 19375 \pm 1242 $\\\cmidrule{1-1}
 AT-DQN-15/255 (Run2) &30-step PGD  &\ccolor$ 15640 \pm 845 $ & \ccolor$ 4690 \pm 469 $ & \ccolor$ 1555 \pm 307 $\\
& RI-FGSM  &$ 22430 \pm 1273 $ & $ 21180 \pm 1289 $ & $ 21350 \pm 1069 $\\
& RI-FGSM (Multi) &$ 23655 \pm 1662 $ & $ 21615 \pm 1204 $ & $ 20415 \pm 1283 $\\
& RI-FGSM (Multi-T) &$ 24195 \pm 1248 $ & $ 23970 \pm 1389 $ & $ 19695 \pm 1540 $\\\cmidrule{1-1}
 AT-DQN-15/255 (Run3) &30-step PGD  &\ccolor$ 5465 \pm 825 $ & \ccolor$ 20 \pm 9 $ &\ccolor $ 0 \pm 0 $\\
& RI-FGSM  &$ 23305 \pm 2632 $ & $ 23110 \pm 2399 $ & $ 24815 \pm 1342 $\\
& RI-FGSM (Multi) &$ 24205 \pm 2379 $ & $ 20985 \pm 2002 $ & $ 18800 \pm 2135 $ \\
& RI-FGSM (Multi-T) &$ 23790 \pm 2375 $ & $ 18800 \pm 1906 $ & $ 20255 \pm 2058 $\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{RoadRunner}}\\
Model                &   Attack    & $\epsilon$ = 5/255  &$\epsilon$= 10/255 & $\epsilon$ =15/255 \\\toprule
      NCL-AT-DQN (Run1) &30-step PGD &\ccolor$ 40235 \pm 2261 $ & \ccolor$ 1100 \pm 234 $ &\ccolor $ 0 \pm 0 $\\
        & RI-FGSM  &$ 45595 \pm 1781 $ & $ 13750 \pm 1118 $ & $ 5235 \pm 319 $\\
        & RI-FGSM (Multi) &$ 45645 \pm 1113 $ & $ 10925 \pm 1098 $ & $ 4030 \pm 328 $\\
        & RI-FGSM (Multi-T)  &$ 44035 \pm 1818 $ & $ 5860 \pm 812 $ & $ 985 \pm 228 $\\\cmidrule{1-1}
NCL-AT-DQN (Run2) &30-step PGD  &\ccolor$ 39045 \pm 2382 $ & \ccolor$ 15 \pm 8 $ & \ccolor$ 5 \pm 5 $\\
       & RI-FGSM &$ 41365 \pm 1850 $ & $ 14235 \pm 1387 $ & $ 4480 \pm 408 $\\
       & RI-FGSM (Multi) &$ 41900 \pm 1944 $ & $ 12885 \pm 1023 $ & $ 3475 \pm 335 $ \\
        & RI-FGSM (Multi-T)  &$ 41160 \pm 1669 $ & $ 11555 \pm 1141 $ & $ 1775 \pm 325 $\\\cmidrule{1-1}
NCL-AT-DQN (Run3)&30-step PGD  &\ccolor$ 37745 \pm 2014 $ &\ccolor $ 10 \pm 10 $ & \ccolor$ 0 \pm 0 $\\
        & RI-FGSM  &$ 41145 \pm 1886 $ & $ 23715 \pm 1367 $ & $ 5345 \pm 473 $\\
        & RI-FGSM (Multi) &$ 43665 \pm 1671 $ & $ 22000 \pm 1434 $ & $ 4710 \pm 382 $\\
        & RI-FGSM (Multi-T)  &$ 38025 \pm 3114 $ & $ 12940 \pm 2058 $ & $ 3475 \pm 416 $\\\midrule
     BCL-C-AT-DQN (Run1) &30-step PGD  &\ccolor$ 33535 \pm 2369 $ &\ccolor $ 13205 \pm 1510 $ & \ccolor$ 4845 \pm 399 $\\
     & RI-FGSM  &$ 45905 \pm 1408 $ & $ 39650 \pm 2101 $ & $ 40815 \pm 2399 $\\
     & RI-FGSM (Multi) &$ 43330 \pm 1997 $ & $ 41075 \pm 2426 $ & $ 42560 \pm 1505 $ \\
        &  RI-FGSM (Multi-T) &$ 45915 \pm 1440 $ & $ 40320 \pm 2408 $ & $ 42965 \pm 1958 $\\\cmidrule{1-1}
BCL-C-AT-DQN (Run2) &30-step PGD  &\ccolor$ 31305 \pm 3590 $ & \ccolor$ 11405 \pm 1385 $ &\ccolor $ 6335 \pm 716 $\\
& RI-FGSM  &$ 39125 \pm 2295 $ & $ 35325 \pm 2971 $ & $ 40395 \pm 1375 $\\
& RI-FGSM (Multi) &$ 43580 \pm 2661 $ & $ 38775 \pm 1794 $ & $ 35080 \pm 2420 $\\
& RI-FGSM (Multi-T) &$ 44490 \pm 1806 $ & $ 36695 \pm 3274 $ & $ 33810 \pm 3044 $\\\cmidrule{1-1}
BCL-C-AT-DQN (Run3) &30-step PGD  &\ccolor$ 35535 \pm 1296 $ & \ccolor$ 19110 \pm 2704 $ & \ccolor$ 6445 \pm 929 $\\
& RI-FGSM  &$ 41405 \pm 2278 $ & $ 42030 \pm 1810 $ & $ 38930 \pm 1571 $\\
& RI-FGSM (Multi) &$ 43230 \pm 2042 $ & $ 41785 \pm 2535 $ & $ 36575 \pm 1618 $ \\
& RI-FGSM (Multi-T) &$ 42640 \pm 1142 $ & $ 40145 \pm 1861 $ & $ 36160 \pm 2858 $\\\midrule
     BCL-MOS-AT-DQN (Run1) &30-step PGD  &\ccolor$ 36330 \pm 3105 $ &\ccolor $ 15670 \pm 1646 $ & \ccolor$ 300 \pm 78 $\\
     & RI-FGSM  &$ 44285 \pm 3146 $ & $ 42440 \pm 2481 $ & $ 9730 \pm 539 $\\
     & RI-FGSM (Multi) &$ 41195 \pm 3076 $ & $ 44160 \pm 1354 $ & $ 4435 \pm 352 $ \\
        &  RI-FGSM (Multi-T) &$ 39615 \pm 3609 $ & $ 40940 \pm 1490 $ & $ 4535 \pm 357 $\\\cmidrule{1-1}
BCL-MOS-AT-DQN (Run2) &30-step PGD  &$ 40060 \pm 1828 $ & \ccolor$ 15785 \pm 1124 $ &\ccolor $ 1195 \pm 180 $\\
& RI-FGSM  &\ccolor$ 39815 \pm 2273 $ & $ 40440 \pm 2066 $ & $ 12465 \pm 596 $\\
& RI-FGSM (Multi) &$ 41645 \pm 1604 $ & $ 37375 \pm 1993 $ & $ 9815 \pm 550 $ \\
& RI-FGSM (Multi-T) &$ 41390 \pm 1556 $ & $ 39800 \pm 1958 $ & $ 9475 \pm 950 $\\\cmidrule{1-1}
BCL-MOS-AT-DQN (Run3) &30-step PGD  &\ccolor$ 30635 \pm 2021 $ & \ccolor$ 18735 \pm 2363 $ & \ccolor$ 2905 \pm 505 $\\
& RI-FGSM  &$ 37610 \pm 1186 $ & $ 36775 \pm 1477 $ & $ 13930 \pm 846 $\\
& RI-FGSM (Multi) &$ 38470 \pm 1856 $ & $ 38025 \pm 1279 $ & $ 12465 \pm 850 $\\
& RI-FGSM (Multi-T) &$ 37130 \pm 1460 $ & $ 32180 \pm 1762 $ & $ 14620 \pm 798 $\\\bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule\toprule
    \multicolumn{5}{c}{\textbf{RoadRunner}}\\
Model                &   Attack    & $\epsilon$ = 5/255  &$\epsilon$= 10/255 & $\epsilon$ =15/255 \\\toprule
NCL-RADIAL-DQN (Run3)\tnote{*}&30-step PGD &$ 41230 \pm 1920 $ & $ 41230 \pm 1920 $ & $ 41270 \pm 1926 $\\
        & RI-FGSM &\ccolor$ 40885 \pm 1921 $ & $ 37275 \pm 2212 $ & $ 9935 \pm 783 $\\
        & RI-FGSM (Multi) &\ccolor$ 40885 \pm 1921 $ & $ 18845 \pm 966 $ & $ 6325 \pm 446 $ \\
        & RI-FGSM (Multi-T) &\ccolor$ 40885 \pm 1921 $ & \ccolor$ 17050 \pm 1092 $ & \ccolor$ 6100 \pm 428 $\\\midrule
     BCL-RADIAL-DQN (Run1) &30-step PGD & $ 41045 \pm 1289 $ & $ 41045 \pm 1289 $ & $ 41045 \pm 1289 $ \\
     & RI-FGSM & $ 41045 \pm 1289 $ & \ccolor$ 37865 \pm 1082 $ & $ 12120 \pm 639 $\\
     & RI-FGSM (Multi) &\ccolor$ 37865 \pm 1082 $ & $ 38245 \pm 1134 $ & $ 7970 \pm 740 $ \\
        &  RI-FGSM (Multi-T)&\ccolor$ 37865 \pm 1082 $ & $ 38245 \pm 1134 $ & \ccolor$ 6350 \pm 590 $\\\cmidrule{1-1}
             BCL-RADIAL+AT-DQN (Run1) &30-step PGD &\ccolor$ 42490 \pm 1309 $ & $ 42490 \pm 1309 $ & $ 42490 \pm 1309 $\\
     & RI-FGSM &\ccolor$ 42490 \pm 1309 $ & $ 42570 \pm 1310 $ & $ 44115 \pm 1726 $ \\
     & RI-FGSM (Multi) &\ccolor$ 42490 \pm 1309 $ & $ 38650 \pm 1836 $ & $ 27500 \pm 851 $ \\
        &  RI-FGSM (Multi-T)&\ccolor$ 42490 \pm 1309 $ & \ccolor$ 37665 \pm 1563 $ & \ccolor$ 25325 \pm 1057 $\\\cmidrule{1-1}
BCL-RADIAL-DQN (Run2) &30-step PGD &\ccolor$ 45320 \pm 1292 $ &\ccolor $ 45320 \pm 1292 $ & $ 45320 \pm 1292 $\\
& RI-FGSM &\ccolor$ 45320 \pm 1292 $ & \ccolor$ 45320 \pm 1292 $ & $ 11945 \pm 795 $\\
& RI-FGSM (Multi) &\ccolor$ 45320 \pm 1292 $ &\ccolor $ 45320 \pm 1292 $ & $ 4845 \pm 450 $ \\
& RI-FGSM (Multi-T)&\ccolor$ 45320 \pm 1292 $ &\ccolor $ 45320 \pm 1292 $ &\ccolor $ 4505 \pm 661 $\\\cmidrule{1-1}
BCL-RADIAL-DQN (Run3) &30-step PGD &$ 38725 \pm 932 $ & $ 38725 \pm 932 $ & $ 38880 \pm 1008 $\\
& RI-FGSM & $ 38725 \pm 932 $ & $ 38035 \pm 1004 $ & $ 8420 \pm 652 $\\
& RI-FGSM (Multi) &\ccolor$ 38025 \pm 1004 $ & $ 38685 \pm 959 $ & $ 7240 \pm 663 $ \\
& RI-FGSM (Multi-T)&\ccolor$ 38025 \pm 1004 $ & \ccolor$ 37995 \pm 1000 $ & \ccolor$ 5750 \pm 595 $\\
\bottomrule
    \end{tabular}
